Emergent Time Crystal with Tunable Period in the Uniaxial Random Field XY Magnet

The addition of uniaxial random fields to the XY model induces an order-by disorder transition, in which the XY magnet develops a spontaneous magnetization in the direction perpendicular to the uniaxial random field. Here, we use simulations to explore the robustness of this phase transition with respect to a rotating driving field. We find that the order-by-disorder transition is robust, persisting to finite applied field. In the vicinity of the critical driving field strength, a time crystal emerges, in which the period of the limit cycles becomes an integer $n>1$ multiple of the driving period. Because $n$ increases with system size, the period of the time crystal can be engineered. This period multiplication cascade is reminiscent of that occuring in amorphous solids subject to oscillatory shear near the onset of plastic deformation, and of the period bifurcation cascade near the onset of chaos in nonlinear systems, suggesting it is part of a larger class of phenomena in transitions of dynamical systems. Applications include magnets, electron nematics, and quantum gases.

==> 4panel_Mx_My_for_h_160.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \fontfamily{enhanced}%
  \selectfont
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolorfalse
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
    \setlength{\unitlength}{0.0500bp}%
    \ifx\gptboxheight\undefined%
      \newlength{\gptboxheight}%
      \newlength{\gptboxwidth}%
      \newsavebox{\gptboxtext}%
    \fi%
    \setlength{\fboxrule}{0.5pt}%
    \setlength{\fboxsep}{1pt}%
\begin{picture}(11520.00,11520.00)%
    \gplgaddtomacro\gplbacktext{%
      \colorrgb{0.50,0.50,0.50}%%
      \put(682,5980){\makebox(0,0)[r]{\strut{}$\pi/2$}}%
      \colorrgb{0.50,0.50,0.50}%%
      \put(682,7145){\makebox(0,0)[r]{\strut{}$\pi$}}%
      \colorrgb{0.50,0.50,0.50}%%
      \put(682,8310){\makebox(0,0)[r]{\strut{}$3\pi/2$}}%
      \colorrgb{0.50,0.50,0.50}%%
      \put(682,9474){\makebox(0,0)[r]{\strut{}$2\pi$}}%
      \colorrgb{0.50,0.50,0.50}%%
      \put(682,10639){\makebox(0,0)[r]{\strut{}$5\pi/2$}}%
      \colorrgb{0.50,0.50,0.50}%%
      \put(814,10859){\makebox(0,0){\strut{}-1}}%
      \colorrgb{0.50,0.50,0.50}%%
      \put(1979,10859){\makebox(0,0){\strut{}-0.5}}%
      \colorrgb{0.50,0.50,0.50}%%
      \put(3144,10859){\makebox(0,0){\strut{}0}}%
      \colorrgb{0.50,0.50,0.50}%%
      \put(4308,10859){\makebox(0,0){\strut{}0.5}}%
      \colorrgb{0.50,0.50,0.50}%%
      \put(5473,10859){\makebox(0,0){\strut{}1}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(1047,10057){\makebox(0,0)[l]{\strut{}(a)}}%
    }%
    \gplgaddtomacro\gplbacktext{%
      \colorrgb{0.50,0.50,0.50}%%
      \put(10837,5980){\makebox(0,0)[l]{\strut{}$\pi/2$}}%
      \colorrgb{0.50,0.50,0.50}%%
      \put(10837,7145){\makebox(0,0)[l]{\strut{}$\pi$}}%
      \colorrgb{0.50,0.50,0.50}%%
      \put(10837,8310){\makebox(0,0)[l]{\strut{}$3\pi/2$}}%
      \colorrgb{0.50,0.50,0.50}%%
      \put(10837,9474){\makebox(0,0)[l]{\strut{}$2\pi$}}%
      \colorrgb{0.50,0.50,0.50}%%
      \put(10837,10639){\makebox(0,0)[l]{\strut{}$5\pi/2$}}%
      \colorrgb{0.50,0.50,0.50}%%
      \put(6046,10859){\makebox(0,0){\strut{}$\pi/2$}}%
      \colorrgb{0.50,0.50,0.50}%%
      \put(7211,10859){\makebox(0,0){\strut{}$\pi$}}%
      \colorrgb{0.50,0.50,0.50}%%
      \put(8376,10859){\makebox(0,0){\strut{}$3\pi/2$}}%
      \colorrgb{0.50,0.50,0.50}%%
      \put(9540,10859){\makebox(0,0){\strut{}$2\pi$}}%
      \colorrgb{0.50,0.50,0.50}%%
      \put(10705,10859){\makebox(0,0){\strut{}$5\pi/2$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(5848,8309){\rotatebox{-270}{\makebox(0,0){\strut{}$\phi(\vec{H})$}}}%
      \put(8375,5760){\makebox(0,0){\strut{}$\phi(\vec{H})$}}%
      \csname LTb\endcsname%%
      \put(9718,6813){\makebox(0,0)[r]{\strut{}$H=0.150J$}}%
      \csname LTb\endcsname%%
      \put(9718,6593){\makebox(0,0)[r]{\strut{}$H=0.070J$}}%
      \csname LTb\endcsname%%
      \put(9718,6373){\makebox(0,0)[r]{\strut{}$H=0.041J$}}%
      \csname LTb\endcsname%%
      \put(9718,6153){\makebox(0,0)[r]{\strut{}$H=0.020J$}}%
      \csname LTb\endcsname%%
      \put(6279,10057){\makebox(0,0)[l]{\strut{}(b)}}%
    }%
    \gplgaddtomacro\gplbacktext{%
      \colorrgb{0.50,0.50,0.50}%%
      \put(681,880){\makebox(0,0)[r]{\strut{}-1}}%
      \colorrgb{0.50,0.50,0.50}%%
      \put(681,2045){\makebox(0,0)[r]{\strut{}-0.5}}%
      \colorrgb{0.50,0.50,0.50}%%
      \put(681,3210){\makebox(0,0)[r]{\strut{}0}}%
      \colorrgb{0.50,0.50,0.50}%%
      \put(681,4375){\makebox(0,0)[r]{\strut{}0.5}}%
      \colorrgb{0.50,0.50,0.50}%%
      \put(681,5540){\makebox(0,0)[r]{\strut{}1}}%
      \colorrgb{0.50,0.50,0.50}%%
      \put(813,660){\makebox(0,0){\strut{}-1}}%
      \colorrgb{0.50,0.50,0.50}%%
      \put(1978,660){\makebox(0,0){\strut{}-0.5}}%
      \colorrgb{0.50,0.50,0.50}%%
      \put(3144,660){\makebox(0,0){\strut{}0}}%
      \colorrgb{0.50,0.50,0.50}%%
      \put(4309,660){\makebox(0,0){\strut{}0.5}}%
      \colorrgb{0.50,0.50,0.50}%%
      \put(5474,660){\makebox(0,0){\strut{}1}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(5738,3210){\rotatebox{-270}{\makebox(0,0){\strut{}$m_y(\phi)$}}}%
      \put(2879,5760){\makebox(0,0){\strut{}$m_x(\phi)$}}%
      \csname LTb\endcsname%%
      \put(1046,4958){\makebox(0,0)[l]{\strut{}(c)}}%
    }%
    \gplgaddtomacro\gplbacktext{%
      \colorrgb{0.50,0.50,0.50}%%
      \put(6045,660){\makebox(0,0){\strut{}$\pi/2$}}%
      \colorrgb{0.50,0.50,0.50}%%
      \put(7210,660){\makebox(0,0){\strut{}$\pi$}}%
      \colorrgb{0.50,0.50,0.50}%%
      \put(8376,660){\makebox(0,0){\strut{}$3\pi/2$}}%
      \colorrgb{0.50,0.50,0.50}%%
      \put(9541,660){\makebox(0,0){\strut{}$2\pi$}}%
      \colorrgb{0.50,0.50,0.50}%%
      \put(10706,660){\makebox(0,0){\strut{}$5\pi/2$}}%
      \colorrgb{0.50,0.50,0.50}%%
      \put(10838,880){\makebox(0,0)[l]{\strut{}-1}}%
      \colorrgb{0.50,0.50,0.50}%%
      \put(10838,2045){\makebox(0,0)[l]{\strut{}-0.5}}%
      \colorrgb{0.50,0.50,0.50}%%
      \put(10838,3210){\makebox(0,0)[l]{\strut{}0}}%
      \colorrgb{0.50,0.50,0.50}%%
      \put(10838,4375){\makebox(0,0)[l]{\strut{}0.5}}%
      \colorrgb{0.50,0.50,0.50}%%
      \put(10838,5540){\makebox(0,0)[l]{\strut{}1}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(6278,4958){\makebox(0,0)[l]{\strut{}(d)}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{4panel_Mx_My_for_h_160}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> binder_parameter.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \fontfamily{enhanced}%
  \selectfont
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolorfalse
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
    \setlength{\unitlength}{0.0500bp}%
    \ifx\gptboxheight\undefined%
      \newlength{\gptboxheight}%
      \newlength{\gptboxwidth}%
      \newsavebox{\gptboxtext}%
    \fi%
    \setlength{\fboxrule}{0.5pt}%
    \setlength{\fboxsep}{1pt}%
\begin{picture}(5760.00,4320.00)%
    \gplgaddtomacro\gplbacktext{%
      \colorrgb{0.50,0.50,0.50}%%
      \put(814,704){\makebox(0,0)[r]{\strut{}$0.4$}}%
      \colorrgb{0.50,0.50,0.50}%%
      \put(814,1270){\makebox(0,0)[r]{\strut{}$0.5$}}%
      \colorrgb{0.50,0.50,0.50}%%
      \put(814,1836){\makebox(0,0)[r]{\strut{}$0.6$}}%
      \colorrgb{0.50,0.50,0.50}%%
      \put(814,2402){\makebox(0,0)[r]{\strut{}$0.7$}}%
      \colorrgb{0.50,0.50,0.50}%%
      \put(814,2967){\makebox(0,0)[r]{\strut{}$0.8$}}%
      \colorrgb{0.50,0.50,0.50}%%
      \put(814,3533){\makebox(0,0)[r]{\strut{}$0.9$}}%
      \colorrgb{0.50,0.50,0.50}%%
      \put(814,4099){\makebox(0,0)[r]{\strut{}$1$}}%
      \colorrgb{0.50,0.50,0.50}%%
      \put(946,484){\makebox(0,0){\strut{}$0.9$}}%
      \colorrgb{0.50,0.50,0.50}%%
      \put(1829,484){\makebox(0,0){\strut{}$0.92$}}%
      \colorrgb{0.50,0.50,0.50}%%
      \put(2713,484){\makebox(0,0){\strut{}$0.94$}}%
      \colorrgb{0.50,0.50,0.50}%%
      \put(3596,484){\makebox(0,0){\strut{}$0.96$}}%
      \colorrgb{0.50,0.50,0.50}%%
      \put(4480,484){\makebox(0,0){\strut{}$0.98$}}%
      \colorrgb{0.50,0.50,0.50}%%
      \put(5363,484){\makebox(0,0){\strut{}$1$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(198,2401){\rotatebox{-270}{\makebox(0,0){\strut{} Binder parameter ($ \frac{1}{2}(3-\overline{\langle \vec{m}^4 \rangle} / \overline{\langle \vec{m}^2 \rangle}^2) $)}}}%
      \put(3154,154){\makebox(0,0){\strut{} Temperature ($ T/J $)}}%
      \csname LTb\endcsname%%
      \put(2002,1537){\makebox(0,0)[r]{\strut{}256x256}}%
      \csname LTb\endcsname%%
      \put(2002,1317){\makebox(0,0)[r]{\strut{}128x128}}%
      \csname LTb\endcsname%%
      \put(2002,1097){\makebox(0,0)[r]{\strut{}64x64}}%
      \csname LTb\endcsname%%
      \put(2002,877){\makebox(0,0)[r]{\strut{}32x32}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{binder_parameter}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> h_Rx_0_rotate_mag_max_mean.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \fontfamily{enhanced}%
  \selectfont
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolorfalse
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
    \setlength{\unitlength}{0.0500bp}%
    \ifx\gptboxheight\undefined%
      \newlength{\gptboxheight}%
      \newlength{\gptboxwidth}%
      \newsavebox{\gptboxtext}%
    \fi%
    \setlength{\fboxrule}{0.5pt}%
    \setlength{\fboxsep}{1pt}%
\begin{picture}(5760.00,4320.00)%
    \gplgaddtomacro\gplbacktext{%
      \colorrgb{0.50,0.50,0.50}%%
      \put(1078,704){\makebox(0,0)[r]{\strut{}$0$}}%
      \colorrgb{0.50,0.50,0.50}%%
      \put(1078,1458){\makebox(0,0)[r]{\strut{}$5000$}}%
      \colorrgb{0.50,0.50,0.50}%%
      \put(1078,2213){\makebox(0,0)[r]{\strut{}$10000$}}%
      \colorrgb{0.50,0.50,0.50}%%
      \put(1078,2967){\makebox(0,0)[r]{\strut{}$15000$}}%
      \colorrgb{0.50,0.50,0.50}%%
      \put(1078,3722){\makebox(0,0)[r]{\strut{}$20000$}}%
      \colorrgb{0.50,0.50,0.50}%%
      \put(1507,484){\makebox(0,0){\strut{}$0.02$}}%
      \colorrgb{0.50,0.50,0.50}%%
      \put(2100,484){\makebox(0,0){\strut{}$0.04$}}%
      \colorrgb{0.50,0.50,0.50}%%
      \put(2693,484){\makebox(0,0){\strut{}$0.06$}}%
      \colorrgb{0.50,0.50,0.50}%%
      \put(3287,484){\makebox(0,0){\strut{}$0.08$}}%
      \colorrgb{0.50,0.50,0.50}%%
      \put(3880,484){\makebox(0,0){\strut{}$0.1$}}%
      \colorrgb{0.50,0.50,0.50}%%
      \put(4473,484){\makebox(0,0){\strut{}$0.12$}}%
      \colorrgb{0.50,0.50,0.50}%%
      \put(5066,484){\makebox(0,0){\strut{}$0.14$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(330,2401){\rotatebox{-270}{\makebox(0,0){\strut{} Largest Avalanche ($ \overline{ |\delta \vec{M}|_{max} } $)}}}%
      \put(3286,154){\makebox(0,0){\strut{} Rotating field strength ($ H/J $)}}%
      \csname LTb\endcsname%%
      \put(4376,3926){\makebox(0,0)[r]{\strut{}$ N=64^2 $}}%
      \csname LTb\endcsname%%
      \put(4376,3706){\makebox(0,0)[r]{\strut{}$ N=80^2 $}}%
      \csname LTb\endcsname%%
      \put(4376,3486){\makebox(0,0)[r]{\strut{}$ N=100^2 $}}%
      \csname LTb\endcsname%%
      \put(4376,3266){\makebox(0,0)[r]{\strut{}$ N=128^2 $}}%
      \csname LTb\endcsname%%
      \put(4376,3046){\makebox(0,0)[r]{\strut{}$ N=160^2 $}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{h_Rx_0_rotate_mag_max_mean}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> h_Rx_0_rotate_mag_sq_mean.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \fontfamily{enhanced}%
  \selectfont
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolorfalse
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
    \setlength{\unitlength}{0.0500bp}%
    \ifx\gptboxheight\undefined%
      \newlength{\gptboxheight}%
      \newlength{\gptboxwidth}%
      \newsavebox{\gptboxtext}%
    \fi%
    \setlength{\fboxrule}{0.5pt}%
    \setlength{\fboxsep}{1pt}%
\begin{picture}(5760.00,4320.00)%
    \gplgaddtomacro\gplbacktext{%
      \colorrgb{0.50,0.50,0.50}%%
      \put(1078,704){\makebox(0,0)[r]{\strut{}$0$}}%
      \colorrgb{0.50,0.50,0.50}%%
      \put(1078,1103){\makebox(0,0)[r]{\strut{}$1\times10^{8}$}}%
      \colorrgb{0.50,0.50,0.50}%%
      \put(1078,1503){\makebox(0,0)[r]{\strut{}$2\times10^{8}$}}%
      \colorrgb{0.50,0.50,0.50}%%
      \put(1078,1902){\makebox(0,0)[r]{\strut{}$3\times10^{8}$}}%
      \colorrgb{0.50,0.50,0.50}%%
      \put(1078,2302){\makebox(0,0)[r]{\strut{}$4\times10^{8}$}}%
      \colorrgb{0.50,0.50,0.50}%%
      \put(1078,2701){\makebox(0,0)[r]{\strut{}$5\times10^{8}$}}%
      \colorrgb{0.50,0.50,0.50}%%
      \put(1078,3100){\makebox(0,0)[r]{\strut{}$6\times10^{8}$}}%
      \colorrgb{0.50,0.50,0.50}%%
      \put(1078,3500){\makebox(0,0)[r]{\strut{}$7\times10^{8}$}}%
      \colorrgb{0.50,0.50,0.50}%%
      \put(1078,3899){\makebox(0,0)[r]{\strut{}$8\times10^{8}$}}%
      \colorrgb{0.50,0.50,0.50}%%
      \put(1507,484){\makebox(0,0){\strut{}$0.02$}}%
      \colorrgb{0.50,0.50,0.50}%%
      \put(2100,484){\makebox(0,0){\strut{}$0.04$}}%
      \colorrgb{0.50,0.50,0.50}%%
      \put(2693,484){\makebox(0,0){\strut{}$0.06$}}%
      \colorrgb{0.50,0.50,0.50}%%
      \put(3287,484){\makebox(0,0){\strut{}$0.08$}}%
      \colorrgb{0.50,0.50,0.50}%%
      \put(3880,484){\makebox(0,0){\strut{}$0.1$}}%
      \colorrgb{0.50,0.50,0.50}%%
      \put(4473,484){\makebox(0,0){\strut{}$0.12$}}%
      \colorrgb{0.50,0.50,0.50}%%
      \put(5066,484){\makebox(0,0){\strut{}$0.14$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(330,2401){\rotatebox{-270}{\makebox(0,0){\strut{} Second moment of Avalanches ($ \overline{ \langle (\delta \vec{M})^2 \rangle } $)}}}%
      \put(3286,154){\makebox(0,0){\strut{} Rotating field strength ($ H/J $)}}%
      \csname LTb\endcsname%%
      \put(4376,3926){\makebox(0,0)[r]{\strut{}$ N=64^2 $}}%
      \csname LTb\endcsname%%
      \put(4376,3706){\makebox(0,0)[r]{\strut{}$ N=80^2 $}}%
      \csname LTb\endcsname%%
      \put(4376,3486){\makebox(0,0)[r]{\strut{}$ N=100^2 $}}%
      \csname LTb\endcsname%%
      \put(4376,3266){\makebox(0,0)[r]{\strut{}$ N=128^2 $}}%
      \csname LTb\endcsname%%
      \put(4376,3046){\makebox(0,0)[r]{\strut{}$ N=160^2 $}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{h_Rx_0_rotate_mag_sq_mean}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> h_Rx_0_rotate_mag_sq_mean_phase.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \fontfamily{enhanced}%
  \selectfont
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolorfalse
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
    \setlength{\unitlength}{0.0500bp}%
    \ifx\gptboxheight\undefined%
      \newlength{\gptboxheight}%
      \newlength{\gptboxwidth}%
      \newsavebox{\gptboxtext}%
    \fi%
    \setlength{\fboxrule}{0.5pt}%
    \setlength{\fboxsep}{1pt}%
\begin{picture}(5760.00,4320.00)%
    \gplgaddtomacro\gplbacktext{%
      \colorrgb{0.50,0.50,0.50}%%
      \put(1078,704){\makebox(0,0)[r]{\strut{}$0$}}%
      \colorrgb{0.50,0.50,0.50}%%
      \put(1078,1103){\makebox(0,0)[r]{\strut{}$1\times10^{8}$}}%
      \colorrgb{0.50,0.50,0.50}%%
      \put(1078,1503){\makebox(0,0)[r]{\strut{}$2\times10^{8}$}}%
      \colorrgb{0.50,0.50,0.50}%%
      \put(1078,1902){\makebox(0,0)[r]{\strut{}$3\times10^{8}$}}%
      \colorrgb{0.50,0.50,0.50}%%
      \put(1078,2302){\makebox(0,0)[r]{\strut{}$4\times10^{8}$}}%
      \colorrgb{0.50,0.50,0.50}%%
      \put(1078,2701){\makebox(0,0)[r]{\strut{}$5\times10^{8}$}}%
      \colorrgb{0.50,0.50,0.50}%%
      \put(1078,3100){\makebox(0,0)[r]{\strut{}$6\times10^{8}$}}%
      \colorrgb{0.50,0.50,0.50}%%
      \put(1078,3500){\makebox(0,0)[r]{\strut{}$7\times10^{8}$}}%
      \colorrgb{0.50,0.50,0.50}%%
      \put(1078,3899){\makebox(0,0)[r]{\strut{}$8\times10^{8}$}}%
      \colorrgb{0.50,0.50,0.50}%%
      \put(1507,484){\makebox(0,0){\strut{}$0.02$}}%
      \colorrgb{0.50,0.50,0.50}%%
      \put(2100,484){\makebox(0,0){\strut{}$0.04$}}%
      \colorrgb{0.50,0.50,0.50}%%
      \put(2693,484){\makebox(0,0){\strut{}$0.06$}}%
      \colorrgb{0.50,0.50,0.50}%%
      \put(3287,484){\makebox(0,0){\strut{}$0.08$}}%
      \colorrgb{0.50,0.50,0.50}%%
      \put(3880,484){\makebox(0,0){\strut{}$0.1$}}%
      \colorrgb{0.50,0.50,0.50}%%
      \put(4473,484){\makebox(0,0){\strut{}$0.12$}}%
      \colorrgb{0.50,0.50,0.50}%%
      \put(5066,484){\makebox(0,0){\strut{}$0.14$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(330,2401){\rotatebox{-270}{\makebox(0,0){\strut{} Second moment of Avalanches ($ \overline{ \langle (\delta \vec{M})^2 \rangle } $)}}}%
      \put(3286,154){\makebox(0,0){\strut{} Rotating field strength ($ H/J $)}}%
      \csname LTb\endcsname%%
      \put(4376,3926){\makebox(0,0)[r]{\strut{}$ H_c $}}%
      \csname LTb\endcsname%%
      \put(4376,3706){\makebox(0,0)[r]{\strut{}$ N=64^2 $}}%
      \csname LTb\endcsname%%
      \put(4376,3486){\makebox(0,0)[r]{\strut{}$ N=80^2 $}}%
      \csname LTb\endcsname%%
      \put(4376,3266){\makebox(0,0)[r]{\strut{}$ N=100^2 $}}%
      \csname LTb\endcsname%%
      \put(4376,3046){\makebox(0,0)[r]{\strut{}$ N=128^2 $}}%
      \csname LTb\endcsname%%
      \put(4376,2826){\makebox(0,0)[r]{\strut{}$ N=160^2 $}}%
      \csname LTb\endcsname%%
      \put(1596,2501){\makebox(0,0){\color[HTML]{990000} ${\rm Ising}$ }}%
      \put(2322,2102){\rotatebox{90}{\makebox(0,0){\color[HTML]{550055} \boldmath{${\rm Non-Repeatability}$} }}}%
      \put(3880,2501){\makebox(0,0){\color[HTML]{000099} ${\rm Paramagnetic}$ }}%
      \put(1596,2302){\makebox(0,0){\color[HTML]{990000} ${\rm FM}$ }}%
      \put(3880,2102){\makebox(0,0){\color[HTML]{000099} ${\rm XY}$ }}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{h_Rx_0_rotate_mag_sq_mean_phase}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> h_mag_xy_abs_T0-dot-05_L.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \fontfamily{enhanced}%
  \selectfont
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolorfalse
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
    \setlength{\unitlength}{0.0500bp}%
    \ifx\gptboxheight\undefined%
      \newlength{\gptboxheight}%
      \newlength{\gptboxwidth}%
      \newsavebox{\gptboxtext}%
    \fi%
    \setlength{\fboxrule}{0.5pt}%
    \setlength{\fboxsep}{1pt}%
\begin{picture}(5760.00,4320.00)%
    \gplgaddtomacro\gplbacktext{%
      \colorrgb{0.50,0.50,0.50}%%
      \put(814,704){\makebox(0,0)[r]{\strut{}$0$}}%
      \colorrgb{0.50,0.50,0.50}%%
      \put(814,1383){\makebox(0,0)[r]{\strut{}$0.2$}}%
      \colorrgb{0.50,0.50,0.50}%%
      \put(814,2062){\makebox(0,0)[r]{\strut{}$0.4$}}%
      \colorrgb{0.50,0.50,0.50}%%
      \put(814,2741){\makebox(0,0)[r]{\strut{}$0.6$}}%
      \colorrgb{0.50,0.50,0.50}%%
      \put(814,3420){\makebox(0,0)[r]{\strut{}$0.8$}}%
      \colorrgb{0.50,0.50,0.50}%%
      \put(814,4099){\makebox(0,0)[r]{\strut{}$1$}}%
      \colorrgb{0.50,0.50,0.50}%%
      \put(946,484){\makebox(0,0){\strut{}$0$}}%
      \colorrgb{0.50,0.50,0.50}%%
      \put(1829,484){\makebox(0,0){\strut{}$0.05$}}%
      \colorrgb{0.50,0.50,0.50}%%
      \put(2713,484){\makebox(0,0){\strut{}$0.1$}}%
      \colorrgb{0.50,0.50,0.50}%%
      \put(3596,484){\makebox(0,0){\strut{}$0.15$}}%
      \colorrgb{0.50,0.50,0.50}%%
      \put(4480,484){\makebox(0,0){\strut{}$0.2$}}%
      \colorrgb{0.50,0.50,0.50}%%
      \put(5363,484){\makebox(0,0){\strut{}$0.25$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(198,2401){\rotatebox{-270}{\makebox(0,0){\strut{} Magnetization ( {\color[HTML]{A00000} $ \overline{|\langle m_x \rangle|} $}, {\color[HTML]{00A000} $ \overline{|\langle m_y \rangle|} $} )}}}%
      \put(3154,154){\makebox(0,0){\strut{} Uniform field along $x$-axis ($ H_x/J $)}}%
      \csname LTb\endcsname%%
      \put(4376,2731){\makebox(0,0)[r]{\strut{} $ \overline{| \langle m_x \rangle |}, N=128^2 $ }}%
      \csname LTb\endcsname%%
      \put(4376,2511){\makebox(0,0)[r]{\strut{} $ \overline{| \langle m_y \rangle |}, N=128^2 $ }}%
      \csname LTb\endcsname%%
      \put(4376,2291){\makebox(0,0)[r]{\strut{}$ \overline{| \langle m_x \rangle |}, N=64^2 $}}%
      \csname LTb\endcsname%%
      \put(4376,2071){\makebox(0,0)[r]{\strut{}$ \overline{| \langle m_y \rangle |}, N=64^2 $}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{h_mag_xy_abs_T0-dot-05_L}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> limit_cycle_stats.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \fontfamily{enhanced}%
  \selectfont
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolorfalse
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
    \setlength{\unitlength}{0.0500bp}%
    \ifx\gptboxheight\undefined%
      \newlength{\gptboxheight}%
      \newlength{\gptboxwidth}%
      \newsavebox{\gptboxtext}%
    \fi%
    \setlength{\fboxrule}{0.5pt}%
    \setlength{\fboxsep}{1pt}%
\begin{picture}(5760.00,5760.00)%
    \gplgaddtomacro\gplbacktext{%
      \colorrgb{0.50,0.50,0.50}%%
      \put(396,3743){\makebox(0,0)[r]{\strut{}0}}%
      \colorrgb{0.50,0.50,0.50}%%
      \put(396,3982){\makebox(0,0)[r]{\strut{}0.05}}%
      \colorrgb{0.50,0.50,0.50}%%
      \put(396,4222){\makebox(0,0)[r]{\strut{}0.1}}%
      \colorrgb{0.50,0.50,0.50}%%
      \put(396,4461){\makebox(0,0)[r]{\strut{}0.15}}%
      \colorrgb{0.50,0.50,0.50}%%
      \put(396,4701){\makebox(0,0)[r]{\strut{}0.2}}%
      \colorrgb{0.50,0.50,0.50}%%
      \put(396,4940){\makebox(0,0)[r]{\strut{}0.25}}%
      \colorrgb{0.50,0.50,0.50}%%
      \put(396,5179){\makebox(0,0)[r]{\strut{}0.3}}%
      \colorrgb{0.50,0.50,0.50}%%
      \put(1087,3523){\makebox(0,0){\strut{} }}%
      \colorrgb{0.50,0.50,0.50}%%
      \put(2951,3523){\makebox(0,0){\strut{} }}%
      \colorrgb{0.50,0.50,0.50}%%
      \put(4815,3523){\makebox(0,0){\strut{} }}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(-616,4557){\rotatebox{-270}{\makebox(0,0){\strut{} }}}%
      \csname LTb\endcsname%%
      \put(4574,5198){\makebox(0,0)[r]{\strut{}$ 7 \times 2\pi $}}%
      \csname LTb\endcsname%%
      \put(4574,4978){\makebox(0,0)[r]{\strut{}$ 5 \times 2\pi $}}%
      \csname LTb\endcsname%%
      \put(4574,4758){\makebox(0,0)[r]{\strut{}$ 4 \times 2\pi $}}%
      \csname LTb\endcsname%%
      \put(4574,4538){\makebox(0,0)[r]{\strut{}$ 3 \times 2\pi $}}%
      \csname LTb\endcsname%%
      \put(4574,4318){\makebox(0,0)[r]{\strut{}$ 2 \times 2\pi $}}%
      \csname LTb\endcsname%%
      \put(3883,3982){\makebox(0,0)[l]{\strut{}(a) $ N=160^2 $}}%
    }%
    \gplgaddtomacro\gplbacktext{%
      \colorrgb{0.50,0.50,0.50}%%
      \put(396,2592){\makebox(0,0)[r]{\strut{}0}}%
      \colorrgb{0.50,0.50,0.50}%%
      \put(396,2880){\makebox(0,0)[r]{\strut{}0.05}}%
      \colorrgb{0.50,0.50,0.50}%%
      \put(396,3168){\makebox(0,0)[r]{\strut{}0.1}}%
      \colorrgb{0.50,0.50,0.50}%%
      \put(396,3456){\makebox(0,0)[r]{\strut{}0.15}}%
      \colorrgb{0.50,0.50,0.50}%%
      \put(1087,2372){\makebox(0,0){\strut{} }}%
      \colorrgb{0.50,0.50,0.50}%%
      \put(2951,2372){\makebox(0,0){\strut{} }}%
      \colorrgb{0.50,0.50,0.50}%%
      \put(4815,2372){\makebox(0,0){\strut{} }}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(-88,3139){\rotatebox{-270}{\makebox(0,0){\strut{}\# Multi-period loops / \# All loops}}}%
      \csname LTb\endcsname%%
      \put(4574,3513){\makebox(0,0)[r]{\strut{}$ \langle H_{lc}/J \rangle_N $}}%
      \csname LTb\endcsname%%
      \put(3883,2880){\makebox(0,0)[l]{\strut{}(b) $ N=128^2 $}}%
    }%
    \gplgaddtomacro\gplbacktext{%
      \colorrgb{0.50,0.50,0.50}%%
      \put(396,1728){\makebox(0,0)[r]{\strut{}0}}%
      \colorrgb{0.50,0.50,0.50}%%
      \put(396,2016){\makebox(0,0)[r]{\strut{}0.05}}%
      \colorrgb{0.50,0.50,0.50}%%
      \put(396,2304){\makebox(0,0)[r]{\strut{}0.1}}%
      \colorrgb{0.50,0.50,0.50}%%
      \put(1087,1508){\makebox(0,0){\strut{} }}%
      \colorrgb{0.50,0.50,0.50}%%
      \put(2951,1508){\makebox(0,0){\strut{} }}%
      \colorrgb{0.50,0.50,0.50}%%
      \put(4815,1508){\makebox(0,0){\strut{} }}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(-616,2131){\rotatebox{-270}{\makebox(0,0){\strut{} }}}%
      \csname LTb\endcsname%%
      \put(3883,2016){\makebox(0,0)[l]{\strut{}(c) $ N=100^2 $}}%
    }%
    \gplgaddtomacro\gplbacktext{%
      \colorrgb{0.50,0.50,0.50}%%
      \put(396,1152){\makebox(0,0)[r]{\strut{}0}}%
      \colorrgb{0.50,0.50,0.50}%%
      \put(396,1440){\makebox(0,0)[r]{\strut{}0.05}}%
      \colorrgb{0.50,0.50,0.50}%%
      \put(1087,932){\makebox(0,0){\strut{} }}%
      \colorrgb{0.50,0.50,0.50}%%
      \put(2951,932){\makebox(0,0){\strut{} }}%
      \colorrgb{0.50,0.50,0.50}%%
      \put(4815,932){\makebox(0,0){\strut{} }}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(-616,1411){\rotatebox{-270}{\makebox(0,0){\strut{} }}}%
      \csname LTb\endcsname%%
      \put(1087,1440){\makebox(0,0)[l]{\strut{}(d) $ N=80^2 $}}%
    }%
    \gplgaddtomacro\gplbacktext{%
      \colorrgb{0.50,0.50,0.50}%%
      \put(396,576){\makebox(0,0)[r]{\strut{}0}}%
      \colorrgb{0.50,0.50,0.50}%%
      \put(396,864){\makebox(0,0)[r]{\strut{}0.05}}%
      \colorrgb{0.50,0.50,0.50}%%
      \put(1087,356){\makebox(0,0){\strut{}0.04}}%
      \colorrgb{0.50,0.50,0.50}%%
      \put(2951,356){\makebox(0,0){\strut{}0.05}}%
      \colorrgb{0.50,0.50,0.50}%%
      \put(4815,356){\makebox(0,0){\strut{}0.06}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(-616,835){\rotatebox{-270}{\makebox(0,0){\strut{} }}}%
      \put(3572,246){\makebox(0,0){\strut{}$H/J$}}%
      \csname LTb\endcsname%%
      \put(1087,864){\makebox(0,0)[l]{\strut{}(e) $ N=64^2 $}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{limit_cycle_stats}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> mag_x_abs_128.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \fontfamily{enhanced}%
  \selectfont
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolorfalse
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
    \setlength{\unitlength}{0.0500bp}%
    \ifx\gptboxheight\undefined%
      \newlength{\gptboxheight}%
      \newlength{\gptboxwidth}%
      \newsavebox{\gptboxtext}%
    \fi%
    \setlength{\fboxrule}{0.5pt}%
    \setlength{\fboxsep}{1pt}%
\begin{picture}(5760.00,4320.00)%
    \gplgaddtomacro\gplbacktext{%
      \colorrgb{0.50,0.50,0.50}%%
      \put(814,1013){\makebox(0,0)[r]{\strut{}$0$}}%
      \colorrgb{0.50,0.50,0.50}%%
      \put(814,1630){\makebox(0,0)[r]{\strut{}$0.2$}}%
      \colorrgb{0.50,0.50,0.50}%%
      \put(814,2247){\makebox(0,0)[r]{\strut{}$0.4$}}%
      \colorrgb{0.50,0.50,0.50}%%
      \put(814,2864){\makebox(0,0)[r]{\strut{}$0.6$}}%
      \colorrgb{0.50,0.50,0.50}%%
      \put(814,3482){\makebox(0,0)[r]{\strut{}$0.8$}}%
      \colorrgb{0.50,0.50,0.50}%%
      \put(814,4099){\makebox(0,0)[r]{\strut{}$1$}}%
      \colorrgb{0.50,0.50,0.50}%%
      \put(946,484){\makebox(0,0){\strut{}$0$}}%
      \colorrgb{0.50,0.50,0.50}%%
      \put(1388,484){\makebox(0,0){\strut{}$0.2$}}%
      \colorrgb{0.50,0.50,0.50}%%
      \put(1829,484){\makebox(0,0){\strut{}$0.4$}}%
      \colorrgb{0.50,0.50,0.50}%%
      \put(2271,484){\makebox(0,0){\strut{}$0.6$}}%
      \colorrgb{0.50,0.50,0.50}%%
      \put(2713,484){\makebox(0,0){\strut{}$0.8$}}%
      \colorrgb{0.50,0.50,0.50}%%
      \put(3155,484){\makebox(0,0){\strut{}$1$}}%
      \colorrgb{0.50,0.50,0.50}%%
      \put(3596,484){\makebox(0,0){\strut{}$1.2$}}%
      \colorrgb{0.50,0.50,0.50}%%
      \put(4038,484){\makebox(0,0){\strut{}$1.4$}}%
      \colorrgb{0.50,0.50,0.50}%%
      \put(4480,484){\makebox(0,0){\strut{}$1.6$}}%
      \colorrgb{0.50,0.50,0.50}%%
      \put(4921,484){\makebox(0,0){\strut{}$1.8$}}%
      \colorrgb{0.50,0.50,0.50}%%
      \put(5363,484){\makebox(0,0){\strut{}$2$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(198,2401){\rotatebox{-270}{\makebox(0,0){\strut{} Magnetization along $x$-axis ($ \overline{|\langle m_x \rangle|} $)}}}%
      \put(3154,154){\makebox(0,0){\strut{} Temperature ($ T/J $)}}%
      \csname LTb\endcsname%%
      \put(4376,3926){\makebox(0,0)[r]{\strut{}$ H_x = 0.05J $}}%
      \csname LTb\endcsname%%
      \put(4376,3706){\makebox(0,0)[r]{\strut{}$ H_x = 0.0625J $}}%
      \csname LTb\endcsname%%
      \put(4376,3486){\makebox(0,0)[r]{\strut{}$ H_x = 0.0714J $}}%
      \csname LTb\endcsname%%
      \put(4376,3266){\makebox(0,0)[r]{\strut{}$ H_x = 0.0833J $}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{mag_x_abs_128}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> mag_y_abs_128.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \fontfamily{enhanced}%
  \selectfont
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolorfalse
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
    \setlength{\unitlength}{0.0500bp}%
    \ifx\gptboxheight\undefined%
      \newlength{\gptboxheight}%
      \newlength{\gptboxwidth}%
      \newsavebox{\gptboxtext}%
    \fi%
    \setlength{\fboxrule}{0.5pt}%
    \setlength{\fboxsep}{1pt}%
\begin{picture}(5760.00,4320.00)%
    \gplgaddtomacro\gplbacktext{%
      \colorrgb{0.50,0.50,0.50}%%
      \put(814,1013){\makebox(0,0)[r]{\strut{}$0$}}%
      \colorrgb{0.50,0.50,0.50}%%
      \put(814,1630){\makebox(0,0)[r]{\strut{}$0.2$}}%
      \colorrgb{0.50,0.50,0.50}%%
      \put(814,2247){\makebox(0,0)[r]{\strut{}$0.4$}}%
      \colorrgb{0.50,0.50,0.50}%%
      \put(814,2864){\makebox(0,0)[r]{\strut{}$0.6$}}%
      \colorrgb{0.50,0.50,0.50}%%
      \put(814,3482){\makebox(0,0)[r]{\strut{}$0.8$}}%
      \colorrgb{0.50,0.50,0.50}%%
      \put(814,4099){\makebox(0,0)[r]{\strut{}$1$}}%
      \colorrgb{0.50,0.50,0.50}%%
      \put(946,484){\makebox(0,0){\strut{}$0$}}%
      \colorrgb{0.50,0.50,0.50}%%
      \put(1388,484){\makebox(0,0){\strut{}$0.2$}}%
      \colorrgb{0.50,0.50,0.50}%%
      \put(1829,484){\makebox(0,0){\strut{}$0.4$}}%
      \colorrgb{0.50,0.50,0.50}%%
      \put(2271,484){\makebox(0,0){\strut{}$0.6$}}%
      \colorrgb{0.50,0.50,0.50}%%
      \put(2713,484){\makebox(0,0){\strut{}$0.8$}}%
      \colorrgb{0.50,0.50,0.50}%%
      \put(3155,484){\makebox(0,0){\strut{}$1$}}%
      \colorrgb{0.50,0.50,0.50}%%
      \put(3596,484){\makebox(0,0){\strut{}$1.2$}}%
      \colorrgb{0.50,0.50,0.50}%%
      \put(4038,484){\makebox(0,0){\strut{}$1.4$}}%
      \colorrgb{0.50,0.50,0.50}%%
      \put(4480,484){\makebox(0,0){\strut{}$1.6$}}%
      \colorrgb{0.50,0.50,0.50}%%
      \put(4921,484){\makebox(0,0){\strut{}$1.8$}}%
      \colorrgb{0.50,0.50,0.50}%%
      \put(5363,484){\makebox(0,0){\strut{}$2$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(198,2401){\rotatebox{-270}{\makebox(0,0){\strut{} Magnetization along $y$-axis ($ \overline{|\langle m_y \rangle|} $)}}}%
      \put(3154,154){\makebox(0,0){\strut{} Temperature ($ T/J $)}}%
      \csname LTb\endcsname%%
      \put(4376,3926){\makebox(0,0)[r]{\strut{}$ H_x = 0.05J $}}%
      \csname LTb\endcsname%%
      \put(4376,3706){\makebox(0,0)[r]{\strut{}$ H_x = 0.0625J $}}%
      \csname LTb\endcsname%%
      \put(4376,3486){\makebox(0,0)[r]{\strut{}$ H_x = 0.0714J $}}%
      \csname LTb\endcsname%%
      \put(4376,3266){\makebox(0,0)[r]{\strut{}$ H_x = 0.0833J $}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{mag_y_abs_128}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> multiperiod_limit_cycle_H_mean_fit.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \fontfamily{enhanced}%
  \selectfont
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolorfalse
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
    \setlength{\unitlength}{0.0500bp}%
    \ifx\gptboxheight\undefined%
      \newlength{\gptboxheight}%
      \newlength{\gptboxwidth}%
      \newsavebox{\gptboxtext}%
    \fi%
    \setlength{\fboxrule}{0.5pt}%
    \setlength{\fboxsep}{1pt}%
\begin{picture}(5760.00,5760.00)%
    \gplgaddtomacro\gplbacktext{%
      \colorrgb{0.50,0.50,0.50}%%
      \put(946,979){\makebox(0,0)[r]{\strut{}$10^{-4}$}}%
      \colorrgb{0.50,0.50,0.50}%%
      \put(946,2766){\makebox(0,0)[r]{\strut{}$10^{-3}$}}%
      \colorrgb{0.50,0.50,0.50}%%
      \put(946,4553){\makebox(0,0)[r]{\strut{}$10^{-2}$}}%
      \colorrgb{0.50,0.50,0.50}%%
      \put(1113,759){\makebox(0,0){\strut{}$160^{-2}$}}%
      \colorrgb{0.50,0.50,0.50}%%
      \put(2135,759){\makebox(0,0){\strut{}$128^{-2}$}}%
      \colorrgb{0.50,0.50,0.50}%%
      \put(3265,759){\makebox(0,0){\strut{}$100^{-2}$}}%
      \colorrgb{0.50,0.50,0.50}%%
      \put(4287,759){\makebox(0,0){\strut{}$80^{-2}$}}%
      \colorrgb{0.50,0.50,0.50}%%
      \put(5309,759){\makebox(0,0){\strut{}$64^{-2}$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(330,3121){\rotatebox{-270}{\makebox(0,0){\strut{}$ \langle H_{lc}/J \rangle_N - 0.0422 $}}}%
      \put(3220,429){\makebox(0,0){\strut{}$ N^{-1} $}}%
      \csname LTb\endcsname%%
      \put(4376,1812){\makebox(0,0)[r]{\strut{}$ 1.2 \times 10^{14} \times N^{-4.13} + 0.0442 $}}%
      \csname LTb\endcsname%%
      \put(4376,1592){\makebox(0,0)[r]{\strut{}$ 1.2 \times 10^{8} \times N^{-2.63} + 0.0439 $}}%
      \csname LTb\endcsname%%
      \put(4376,1372){\makebox(0,0)[r]{\strut{}$ 7.2 \times 10^{2} \times N^{-1.27} + 0.0422 $}}%
      \csname LTb\endcsname%%
      \put(4376,1152){\makebox(0,0)[r]{\strut{}$ \langle H_{lc}/J \rangle_N $}}%
      \csname LTb\endcsname%%
      \put(1460,4868){\makebox(0,0)[l]{\strut{}(f)}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{multiperiod_limit_cycle_H_mean_fit}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> non-repeatability_max_loop.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \fontfamily{enhanced}%
  \selectfont
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolorfalse
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
    \setlength{\unitlength}{0.0500bp}%
    \ifx\gptboxheight\undefined%
      \newlength{\gptboxheight}%
      \newlength{\gptboxwidth}%
      \newsavebox{\gptboxtext}%
    \fi%
    \setlength{\fboxrule}{0.5pt}%
    \setlength{\fboxsep}{1pt}%
\begin{picture}(5760.00,4320.00)%
    \gplgaddtomacro\gplbacktext{%
      \colorrgb{0.50,0.50,0.50}%%
      \put(682,704){\makebox(0,0)[r]{\strut{}$1$}}%
      \colorrgb{0.50,0.50,0.50}%%
      \put(682,1081){\makebox(0,0)[r]{\strut{}$2$}}%
      \colorrgb{0.50,0.50,0.50}%%
      \put(682,1458){\makebox(0,0)[r]{\strut{}$3$}}%
      \colorrgb{0.50,0.50,0.50}%%
      \put(682,1836){\makebox(0,0)[r]{\strut{}$4$}}%
      \colorrgb{0.50,0.50,0.50}%%
      \put(682,2213){\makebox(0,0)[r]{\strut{}$5$}}%
      \colorrgb{0.50,0.50,0.50}%%
      \put(682,2590){\makebox(0,0)[r]{\strut{}$6$}}%
      \colorrgb{0.50,0.50,0.50}%%
      \put(682,2967){\makebox(0,0)[r]{\strut{}$7$}}%
      \colorrgb{0.50,0.50,0.50}%%
      \put(682,3345){\makebox(0,0)[r]{\strut{}$8$}}%
      \colorrgb{0.50,0.50,0.50}%%
      \put(682,3722){\makebox(0,0)[r]{\strut{}$9$}}%
      \colorrgb{0.50,0.50,0.50}%%
      \put(682,4099){\makebox(0,0)[r]{\strut{}$10$}}%
      \colorrgb{0.50,0.50,0.50}%%
      \put(814,484){\makebox(0,0){\strut{}$0$}}%
      \colorrgb{0.50,0.50,0.50}%%
      \put(1507,484){\makebox(0,0){\strut{}$160^{-2}$}}%
      \colorrgb{0.50,0.50,0.50}%%
      \put(1897,484){\makebox(0,0){\strut{}\ \ $128^{-2}$}}%
      \colorrgb{0.50,0.50,0.50}%%
      \put(2588,484){\makebox(0,0){\strut{}$100^{-2}$}}%
      \colorrgb{0.50,0.50,0.50}%%
      \put(3586,484){\makebox(0,0){\strut{}$80^{-2}$}}%
      \colorrgb{0.50,0.50,0.50}%%
      \put(5145,484){\makebox(0,0){\strut{}$64^{-2}$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(330,2401){\rotatebox{-270}{\makebox(0,0){\strut{} Maximum periodicity ($ n_{max} $)}}}%
      \put(3088,154){\makebox(0,0){\strut{} Inverse System Size ($ N^{-1} $)}}%
      \csname LTb\endcsname%%
      \put(4376,3926){\makebox(0,0)[r]{\strut{}$ 2.3 \times 10^{-4} \times N^{1.22} + 1 $}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{non-repeatability_max_loop}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> non-repeatability_max_prob.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \fontfamily{enhanced}%
  \selectfont
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolorfalse
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
    \setlength{\unitlength}{0.0500bp}%
    \ifx\gptboxheight\undefined%
      \newlength{\gptboxheight}%
      \newlength{\gptboxwidth}%
      \newsavebox{\gptboxtext}%
    \fi%
    \setlength{\fboxrule}{0.5pt}%
    \setlength{\fboxsep}{1pt}%
\begin{picture}(5760.00,4320.00)%
    \gplgaddtomacro\gplbacktext{%
      \colorrgb{0.50,0.50,0.50}%%
      \put(814,704){\makebox(0,0)[r]{\strut{}$0$}}%
      \colorrgb{0.50,0.50,0.50}%%
      \put(814,1383){\makebox(0,0)[r]{\strut{}$0.2$}}%
      \colorrgb{0.50,0.50,0.50}%%
      \put(814,2062){\makebox(0,0)[r]{\strut{}$0.4$}}%
      \colorrgb{0.50,0.50,0.50}%%
      \put(814,2741){\makebox(0,0)[r]{\strut{}$0.6$}}%
      \colorrgb{0.50,0.50,0.50}%%
      \put(814,3420){\makebox(0,0)[r]{\strut{}$0.8$}}%
      \colorrgb{0.50,0.50,0.50}%%
      \put(814,4099){\makebox(0,0)[r]{\strut{}$1$}}%
      \colorrgb{0.50,0.50,0.50}%%
      \put(946,484){\makebox(0,0){\strut{}$0$}}%
      \colorrgb{0.50,0.50,0.50}%%
      \put(2658,484){\makebox(0,0){\strut{}$160^{-1}$}}%
      \colorrgb{0.50,0.50,0.50}%%
      \put(3085,484){\makebox(0,0){\strut{}$128^{-1}$}}%
      \colorrgb{0.50,0.50,0.50}%%
      \put(3685,484){\makebox(0,0){\strut{}$100^{-1}$}}%
      \colorrgb{0.50,0.50,0.50}%%
      \put(4369,484){\makebox(0,0){\strut{}$80^{-1}$}}%
      \colorrgb{0.50,0.50,0.50}%%
      \put(5225,484){\makebox(0,0){\strut{}$64^{-1}$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(330,2401){\rotatebox{-270}{\makebox(0,0){\strut{} Maximum likelihood ($ P_{max}[n>1] $)}}}%
      \put(3154,154){\makebox(0,0){\strut{} Inverse System Length ($ L^{-1} $)}}%
      \csname LTb\endcsname%%
      \put(4376,3926){\makebox(0,0)[r]{\strut{}$ 3.0 \times \exp{(-367.10\times L^{-1})} $}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{non-repeatability_max_prob}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> phase_plot_SI.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \fontfamily{enhanced}%
  \selectfont
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolorfalse
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
    \setlength{\unitlength}{0.0500bp}%
    \ifx\gptboxheight\undefined%
      \newlength{\gptboxheight}%
      \newlength{\gptboxwidth}%
      \newsavebox{\gptboxtext}%
    \fi%
    \setlength{\fboxrule}{0.5pt}%
    \setlength{\fboxsep}{1pt}%
\begin{picture}(2880.00,2880.00)%
    \gplgaddtomacro\gplbacktext{%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(1440,1440){\makebox(0,0){\strut{}${\rm Phase/Angle}(\theta)$}}%
      \put(2468,1440){\makebox(0,0)[l]{\strut{}$0$}}%
      \put(1440,2468){\makebox(0,0){\strut{}$\pi/2$}}%
      \put(411,1440){\makebox(0,0)[r]{\strut{}$\pi$}}%
      \put(1440,411){\makebox(0,0){\strut{}$3\pi/2$}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{phase_plot_SI}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> phi_transient_avg.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \fontfamily{enhanced}%
  \selectfont
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolorfalse
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
    \setlength{\unitlength}{0.0500bp}%
    \ifx\gptboxheight\undefined%
      \newlength{\gptboxheight}%
      \newlength{\gptboxwidth}%
      \newsavebox{\gptboxtext}%
    \fi%
    \setlength{\fboxrule}{0.5pt}%
    \setlength{\fboxsep}{1pt}%
\begin{picture}(5760.00,5760.00)%
    \gplgaddtomacro\gplbacktext{%
      \colorrgb{0.50,0.50,0.50}%%
      \put(616,880){\makebox(0,0)[r]{\strut{}$0$}}%
      \colorrgb{0.50,0.50,0.50}%%
      \put(616,1304){\makebox(0,0)[r]{\strut{} }}%
      \colorrgb{0.50,0.50,0.50}%%
      \put(616,1727){\makebox(0,0)[r]{\strut{}$\pi/4$}}%
      \colorrgb{0.50,0.50,0.50}%%
      \put(616,2151){\makebox(0,0)[r]{\strut{} }}%
      \colorrgb{0.50,0.50,0.50}%%
      \put(616,2574){\makebox(0,0)[r]{\strut{}$\pi/2$}}%
      \colorrgb{0.50,0.50,0.50}%%
      \put(616,2998){\makebox(0,0)[r]{\strut{} }}%
      \colorrgb{0.50,0.50,0.50}%%
      \put(616,3421){\makebox(0,0)[r]{\strut{}$3\pi/4$}}%
      \colorrgb{0.50,0.50,0.50}%%
      \put(616,3845){\makebox(0,0)[r]{\strut{} }}%
      \colorrgb{0.50,0.50,0.50}%%
      \put(616,4268){\makebox(0,0)[r]{\strut{}$\pi$}}%
      \colorrgb{0.50,0.50,0.50}%%
      \put(616,4692){\makebox(0,0)[r]{\strut{} }}%
      \colorrgb{0.50,0.50,0.50}%%
      \put(616,5115){\makebox(0,0)[r]{\strut{}$5\pi/4$}}%
      \colorrgb{0.50,0.50,0.50}%%
      \put(616,5539){\makebox(0,0)[r]{\strut{} }}%
      \colorrgb{0.50,0.50,0.50}%%
      \put(1214,660){\makebox(0,0){\strut{}$0.03$}}%
      \colorrgb{0.50,0.50,0.50}%%
      \put(2146,660){\makebox(0,0){\strut{}$0.04$}}%
      \colorrgb{0.50,0.50,0.50}%%
      \put(3078,660){\makebox(0,0){\strut{}$0.05$}}%
      \colorrgb{0.50,0.50,0.50}%%
      \put(4009,660){\makebox(0,0){\strut{}$0.06$}}%
      \colorrgb{0.50,0.50,0.50}%%
      \put(4941,660){\makebox(0,0){\strut{}$0.07$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(0,3209){\rotatebox{-270}{\makebox(0,0){\strut{}Duration of Transient ($ \overline{ \Delta \phi } $)}}}%
      \put(3077,330){\makebox(0,0){\strut{}Rotating field strength ($ H/J $)}}%
      \csname LTb\endcsname%%
      \put(4420,5366){\makebox(0,0)[r]{\strut{}$ N=64^2 $}}%
      \csname LTb\endcsname%%
      \put(4420,5146){\makebox(0,0)[r]{\strut{}$ N=80^2 $}}%
      \csname LTb\endcsname%%
      \put(4420,4926){\makebox(0,0)[r]{\strut{}$ N=100^2 $}}%
      \csname LTb\endcsname%%
      \put(4420,4706){\makebox(0,0)[r]{\strut{}$ N=128^2 $}}%
      \csname LTb\endcsname%%
      \put(4420,4486){\makebox(0,0)[r]{\strut{}$ N=160^2 $}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{phi_transient_avg}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> susceptibility_yy.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \fontfamily{enhanced}%
  \selectfont
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolorfalse
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
    \setlength{\unitlength}{0.0500bp}%
    \ifx\gptboxheight\undefined%
      \newlength{\gptboxheight}%
      \newlength{\gptboxwidth}%
      \newsavebox{\gptboxtext}%
    \fi%
    \setlength{\fboxrule}{0.5pt}%
    \setlength{\fboxsep}{1pt}%
\begin{picture}(5760.00,4320.00)%
    \gplgaddtomacro\gplbacktext{%
      \colorrgb{0.50,0.50,0.50}%%
      \put(814,704){\makebox(0,0)[r]{\strut{}$0$}}%
      \colorrgb{0.50,0.50,0.50}%%
      \put(814,1189){\makebox(0,0)[r]{\strut{}$50$}}%
      \colorrgb{0.50,0.50,0.50}%%
      \put(814,1674){\makebox(0,0)[r]{\strut{}$100$}}%
      \colorrgb{0.50,0.50,0.50}%%
      \put(814,2159){\makebox(0,0)[r]{\strut{}$150$}}%
      \colorrgb{0.50,0.50,0.50}%%
      \put(814,2644){\makebox(0,0)[r]{\strut{}$200$}}%
      \colorrgb{0.50,0.50,0.50}%%
      \put(814,3129){\makebox(0,0)[r]{\strut{}$250$}}%
      \colorrgb{0.50,0.50,0.50}%%
      \put(814,3614){\makebox(0,0)[r]{\strut{}$300$}}%
      \colorrgb{0.50,0.50,0.50}%%
      \put(814,4099){\makebox(0,0)[r]{\strut{}$350$}}%
      \colorrgb{0.50,0.50,0.50}%%
      \put(946,484){\makebox(0,0){\strut{}$0$}}%
      \colorrgb{0.50,0.50,0.50}%%
      \put(1388,484){\makebox(0,0){\strut{}$0.2$}}%
      \colorrgb{0.50,0.50,0.50}%%
      \put(1829,484){\makebox(0,0){\strut{}$0.4$}}%
      \colorrgb{0.50,0.50,0.50}%%
      \put(2271,484){\makebox(0,0){\strut{}$0.6$}}%
      \colorrgb{0.50,0.50,0.50}%%
      \put(2713,484){\makebox(0,0){\strut{}$0.8$}}%
      \colorrgb{0.50,0.50,0.50}%%
      \put(3155,484){\makebox(0,0){\strut{}$1$}}%
      \colorrgb{0.50,0.50,0.50}%%
      \put(3596,484){\makebox(0,0){\strut{}$1.2$}}%
      \colorrgb{0.50,0.50,0.50}%%
      \put(4038,484){\makebox(0,0){\strut{}$1.4$}}%
      \colorrgb{0.50,0.50,0.50}%%
      \put(4480,484){\makebox(0,0){\strut{}$1.6$}}%
      \colorrgb{0.50,0.50,0.50}%%
      \put(4921,484){\makebox(0,0){\strut{}$1.8$}}%
      \colorrgb{0.50,0.50,0.50}%%
      \put(5363,484){\makebox(0,0){\strut{}$2$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(198,2401){\rotatebox{-270}{\makebox(0,0){\strut{} $y$-Suscepibility  ($ \chi_{yy}=(\overline{\langle m_y^2 \rangle} - {\overline{\langle |m_y| \rangle}}^2)N/T $)}}}%
      \put(3154,154){\makebox(0,0){\strut{} Temperature ($ T/J $) }}%
      \csname LTb\endcsname%%
      \put(4376,3926){\makebox(0,0)[r]{\strut{}256x256}}%
      \csname LTb\endcsname%%
      \put(4376,3706){\makebox(0,0)[r]{\strut{}128x128}}%
      \csname LTb\endcsname%%
      \put(4376,3486){\makebox(0,0)[r]{\strut{}64x64}}%
      \csname LTb\endcsname%%
      \put(4376,3266){\makebox(0,0)[r]{\strut{}32x32}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{susceptibility_yy}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> track_Mx_My_T0-dot-1_L100_n3.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \fontfamily{enhanced}%
  \selectfont
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolorfalse
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
    \setlength{\unitlength}{0.0500bp}%
    \ifx\gptboxheight\undefined%
      \newlength{\gptboxheight}%
      \newlength{\gptboxwidth}%
      \newsavebox{\gptboxtext}%
    \fi%
    \setlength{\fboxrule}{0.5pt}%
    \setlength{\fboxsep}{1pt}%
\begin{picture}(5760.00,5760.00)%
    \gplgaddtomacro\gplbacktext{%
      \colorrgb{0.50,0.50,0.50}%%
      \put(220,880){\makebox(0,0)[r]{\strut{}$-1$}}%
      \colorrgb{0.50,0.50,0.50}%%
      \put(220,2045){\makebox(0,0)[r]{\strut{}$-0.5$}}%
      \colorrgb{0.50,0.50,0.50}%%
      \put(220,3210){\makebox(0,0)[r]{\strut{}$0$}}%
      \colorrgb{0.50,0.50,0.50}%%
      \put(220,4374){\makebox(0,0)[r]{\strut{}$0.5$}}%
      \colorrgb{0.50,0.50,0.50}%%
      \put(220,5539){\makebox(0,0)[r]{\strut{}$1$}}%
      \colorrgb{0.50,0.50,0.50}%%
      \put(352,660){\makebox(0,0){\strut{}$-1$}}%
      \colorrgb{0.50,0.50,0.50}%%
      \put(1517,660){\makebox(0,0){\strut{}$-0.5$}}%
      \colorrgb{0.50,0.50,0.50}%%
      \put(2682,660){\makebox(0,0){\strut{}$0$}}%
      \colorrgb{0.50,0.50,0.50}%%
      \put(3846,660){\makebox(0,0){\strut{}$0.5$}}%
      \colorrgb{0.50,0.50,0.50}%%
      \put(5011,660){\makebox(0,0){\strut{}$1$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(-264,3209){\rotatebox{-270}{\makebox(0,0){\strut{}$ m_y(\phi_{\vec{H}}) $}}}%
      \put(2681,330){\makebox(0,0){\strut{}$ m_x(\phi_{\vec{H}}) $}}%
      \csname LTb\endcsname%%
      \put(4024,5146){\makebox(0,0)[r]{\strut{}$ {\rm Transient} $}}%
      \csname LTb\endcsname%%
      \put(4024,5366){\makebox(0,0)[r]{\strut{}$ {\rm Limit\ Cycle} $}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{track_Mx_My_T0-dot-1_L100_n3}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> track_Mx_My_T0-dot-1_L128_n4.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \fontfamily{enhanced}%
  \selectfont
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolorfalse
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
    \setlength{\unitlength}{0.0500bp}%
    \ifx\gptboxheight\undefined%
      \newlength{\gptboxheight}%
      \newlength{\gptboxwidth}%
      \newsavebox{\gptboxtext}%
    \fi%
    \setlength{\fboxrule}{0.5pt}%
    \setlength{\fboxsep}{1pt}%
\begin{picture}(5760.00,5760.00)%
    \gplgaddtomacro\gplbacktext{%
      \colorrgb{0.50,0.50,0.50}%%
      \put(220,880){\makebox(0,0)[r]{\strut{}$-1$}}%
      \colorrgb{0.50,0.50,0.50}%%
      \put(220,2045){\makebox(0,0)[r]{\strut{}$-0.5$}}%
      \colorrgb{0.50,0.50,0.50}%%
      \put(220,3210){\makebox(0,0)[r]{\strut{}$0$}}%
      \colorrgb{0.50,0.50,0.50}%%
      \put(220,4374){\makebox(0,0)[r]{\strut{}$0.5$}}%
      \colorrgb{0.50,0.50,0.50}%%
      \put(220,5539){\makebox(0,0)[r]{\strut{}$1$}}%
      \colorrgb{0.50,0.50,0.50}%%
      \put(352,660){\makebox(0,0){\strut{}$-1$}}%
      \colorrgb{0.50,0.50,0.50}%%
      \put(1517,660){\makebox(0,0){\strut{}$-0.5$}}%
      \colorrgb{0.50,0.50,0.50}%%
      \put(2682,660){\makebox(0,0){\strut{}$0$}}%
      \colorrgb{0.50,0.50,0.50}%%
      \put(3846,660){\makebox(0,0){\strut{}$0.5$}}%
      \colorrgb{0.50,0.50,0.50}%%
      \put(5011,660){\makebox(0,0){\strut{}$1$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(-264,3209){\rotatebox{-270}{\makebox(0,0){\strut{}$ m_y(\phi_{\vec{H}}) $}}}%
      \put(2681,330){\makebox(0,0){\strut{}$ m_x(\phi_{\vec{H}}) $}}%
      \csname LTb\endcsname%%
      \put(4024,5146){\makebox(0,0)[r]{\strut{}$ {\rm Transient} $}}%
      \csname LTb\endcsname%%
      \put(4024,5366){\makebox(0,0)[r]{\strut{}$ {\rm Limit\ Cycle} $}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{track_Mx_My_T0-dot-1_L128_n4}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> track_Mx_My_T0-dot-1_L160_n5.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \fontfamily{enhanced}%
  \selectfont
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolorfalse
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
    \setlength{\unitlength}{0.0500bp}%
    \ifx\gptboxheight\undefined%
      \newlength{\gptboxheight}%
      \newlength{\gptboxwidth}%
      \newsavebox{\gptboxtext}%
    \fi%
    \setlength{\fboxrule}{0.5pt}%
    \setlength{\fboxsep}{1pt}%
\begin{picture}(5760.00,5760.00)%
    \gplgaddtomacro\gplbacktext{%
      \colorrgb{0.50,0.50,0.50}%%
      \put(220,880){\makebox(0,0)[r]{\strut{}$-1$}}%
      \colorrgb{0.50,0.50,0.50}%%
      \put(220,2045){\makebox(0,0)[r]{\strut{}$-0.5$}}%
      \colorrgb{0.50,0.50,0.50}%%
      \put(220,3210){\makebox(0,0)[r]{\strut{}$0$}}%
      \colorrgb{0.50,0.50,0.50}%%
      \put(220,4374){\makebox(0,0)[r]{\strut{}$0.5$}}%
      \colorrgb{0.50,0.50,0.50}%%
      \put(220,5539){\makebox(0,0)[r]{\strut{}$1$}}%
      \colorrgb{0.50,0.50,0.50}%%
      \put(352,660){\makebox(0,0){\strut{}$-1$}}%
      \colorrgb{0.50,0.50,0.50}%%
      \put(1517,660){\makebox(0,0){\strut{}$-0.5$}}%
      \colorrgb{0.50,0.50,0.50}%%
      \put(2682,660){\makebox(0,0){\strut{}$0$}}%
      \colorrgb{0.50,0.50,0.50}%%
      \put(3846,660){\makebox(0,0){\strut{}$0.5$}}%
      \colorrgb{0.50,0.50,0.50}%%
      \put(5011,660){\makebox(0,0){\strut{}$1$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(-264,3209){\rotatebox{-270}{\makebox(0,0){\strut{}$ m_y(\phi_{\vec{H}}) $}}}%
      \put(2681,330){\makebox(0,0){\strut{}$ m_x(\phi_{\vec{H}}) $}}%
      \csname LTb\endcsname%%
      \put(4024,5146){\makebox(0,0)[r]{\strut{}$ {\rm Transient} $}}%
      \csname LTb\endcsname%%
      \put(4024,5366){\makebox(0,0)[r]{\strut{}$ {\rm Limit\ Cycle} $}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{track_Mx_My_T0-dot-1_L160_n5}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> track_Mx_My_T0-dot-1_L160_n7.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \fontfamily{enhanced}%
  \selectfont
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolorfalse
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
    \setlength{\unitlength}{0.0500bp}%
    \ifx\gptboxheight\undefined%
      \newlength{\gptboxheight}%
      \newlength{\gptboxwidth}%
      \newsavebox{\gptboxtext}%
    \fi%
    \setlength{\fboxrule}{0.5pt}%
    \setlength{\fboxsep}{1pt}%
\begin{picture}(5760.00,5760.00)%
    \gplgaddtomacro\gplbacktext{%
      \colorrgb{0.50,0.50,0.50}%%
      \put(220,880){\makebox(0,0)[r]{\strut{}$-1$}}%
      \colorrgb{0.50,0.50,0.50}%%
      \put(220,2045){\makebox(0,0)[r]{\strut{}$-0.5$}}%
      \colorrgb{0.50,0.50,0.50}%%
      \put(220,3210){\makebox(0,0)[r]{\strut{}$0$}}%
      \colorrgb{0.50,0.50,0.50}%%
      \put(220,4374){\makebox(0,0)[r]{\strut{}$0.5$}}%
      \colorrgb{0.50,0.50,0.50}%%
      \put(220,5539){\makebox(0,0)[r]{\strut{}$1$}}%
      \colorrgb{0.50,0.50,0.50}%%
      \put(352,660){\makebox(0,0){\strut{}$-1$}}%
      \colorrgb{0.50,0.50,0.50}%%
      \put(1517,660){\makebox(0,0){\strut{}$-0.5$}}%
      \colorrgb{0.50,0.50,0.50}%%
      \put(2682,660){\makebox(0,0){\strut{}$0$}}%
      \colorrgb{0.50,0.50,0.50}%%
      \put(3846,660){\makebox(0,0){\strut{}$0.5$}}%
      \colorrgb{0.50,0.50,0.50}%%
      \put(5011,660){\makebox(0,0){\strut{}$1$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(-264,3209){\rotatebox{-270}{\makebox(0,0){\strut{}$ m_y(\phi_{\vec{H}}) $}}}%
      \put(2681,330){\makebox(0,0){\strut{}$ m_x(\phi_{\vec{H}}) $}}%
      \csname LTb\endcsname%%
      \put(4024,5146){\makebox(0,0)[r]{\strut{}$ {\rm Transient} $}}%
      \csname LTb\endcsname%%
      \put(4024,5366){\makebox(0,0)[r]{\strut{}$ {\rm Limit\ Cycle} $}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{track_Mx_My_T0-dot-1_L160_n7}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> track_Mx_My_T0-dot-1_L64_n2.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \fontfamily{enhanced}%
  \selectfont
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolorfalse
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
    \setlength{\unitlength}{0.0500bp}%
    \ifx\gptboxheight\undefined%
      \newlength{\gptboxheight}%
      \newlength{\gptboxwidth}%
      \newsavebox{\gptboxtext}%
    \fi%
    \setlength{\fboxrule}{0.5pt}%
    \setlength{\fboxsep}{1pt}%
\begin{picture}(5760.00,5760.00)%
    \gplgaddtomacro\gplbacktext{%
      \colorrgb{0.50,0.50,0.50}%%
      \put(220,880){\makebox(0,0)[r]{\strut{}$-1$}}%
      \colorrgb{0.50,0.50,0.50}%%
      \put(220,2045){\makebox(0,0)[r]{\strut{}$-0.5$}}%
      \colorrgb{0.50,0.50,0.50}%%
      \put(220,3210){\makebox(0,0)[r]{\strut{}$0$}}%
      \colorrgb{0.50,0.50,0.50}%%
      \put(220,4374){\makebox(0,0)[r]{\strut{}$0.5$}}%
      \colorrgb{0.50,0.50,0.50}%%
      \put(220,5539){\makebox(0,0)[r]{\strut{}$1$}}%
      \colorrgb{0.50,0.50,0.50}%%
      \put(352,660){\makebox(0,0){\strut{}$-1$}}%
      \colorrgb{0.50,0.50,0.50}%%
      \put(1517,660){\makebox(0,0){\strut{}$-0.5$}}%
      \colorrgb{0.50,0.50,0.50}%%
      \put(2682,660){\makebox(0,0){\strut{}$0$}}%
      \colorrgb{0.50,0.50,0.50}%%
      \put(3846,660){\makebox(0,0){\strut{}$0.5$}}%
      \colorrgb{0.50,0.50,0.50}%%
      \put(5011,660){\makebox(0,0){\strut{}$1$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(-264,3209){\rotatebox{-270}{\makebox(0,0){\strut{}$ m_y(\phi_{\vec{H}}) $}}}%
      \put(2681,330){\makebox(0,0){\strut{}$ m_x(\phi_{\vec{H}}) $}}%
      \csname LTb\endcsname%%
      \put(4024,5146){\makebox(0,0)[r]{\strut{}$ {\rm Transient} $}}%
      \csname LTb\endcsname%%
      \put(4024,5366){\makebox(0,0)[r]{\strut{}$ {\rm Limit\ Cycle} $}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{track_Mx_My_T0-dot-1_L64_n2}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> tracking_Mx_My_for_h_100_new.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \fontfamily{enhanced}%
  \selectfont
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolorfalse
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
    \setlength{\unitlength}{0.0500bp}%
    \ifx\gptboxheight\undefined%
      \newlength{\gptboxheight}%
      \newlength{\gptboxwidth}%
      \newsavebox{\gptboxtext}%
    \fi%
    \setlength{\fboxrule}{0.5pt}%
    \setlength{\fboxsep}{1pt}%
\begin{picture}(5760.00,5760.00)%
    \gplgaddtomacro\gplbacktext{%
      \colorrgb{0.50,0.50,0.50}%%
      \put(616,880){\makebox(0,0)[r]{\strut{}$-1$}}%
      \colorrgb{0.50,0.50,0.50}%%
      \put(616,2045){\makebox(0,0)[r]{\strut{}$-0.5$}}%
      \colorrgb{0.50,0.50,0.50}%%
      \put(616,3210){\makebox(0,0)[r]{\strut{}$0$}}%
      \colorrgb{0.50,0.50,0.50}%%
      \put(616,4374){\makebox(0,0)[r]{\strut{}$0.5$}}%
      \colorrgb{0.50,0.50,0.50}%%
      \put(616,5539){\makebox(0,0)[r]{\strut{}$1$}}%
      \colorrgb{0.50,0.50,0.50}%%
      \put(748,660){\makebox(0,0){\strut{}$-1$}}%
      \colorrgb{0.50,0.50,0.50}%%
      \put(1913,660){\makebox(0,0){\strut{}$-0.5$}}%
      \colorrgb{0.50,0.50,0.50}%%
      \put(3078,660){\makebox(0,0){\strut{}$0$}}%
      \colorrgb{0.50,0.50,0.50}%%
      \put(4242,660){\makebox(0,0){\strut{}$0.5$}}%
      \colorrgb{0.50,0.50,0.50}%%
      \put(5407,660){\makebox(0,0){\strut{}$1$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(132,3209){\rotatebox{-270}{\makebox(0,0){\strut{}$ m_y(\phi_{\vec{H}})  $}}}%
      \put(3077,330){\makebox(0,0){\strut{}$ m_x(\phi_{\vec{H}})  $}}%
      \csname LTb\endcsname%%
      \put(4420,5146){\makebox(0,0)[r]{\strut{}$ {\rm Transient} $}}%
      \csname LTb\endcsname%%
      \put(4420,5366){\makebox(0,0)[r]{\strut{}$ {\rm Limit\ Cycle} $}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{tracking_Mx_My_for_h_100_new}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> tracking_Mx_My_for_h_160_new.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \fontfamily{enhanced}%
  \selectfont
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolorfalse
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
    \setlength{\unitlength}{0.0500bp}%
    \ifx\gptboxheight\undefined%
      \newlength{\gptboxheight}%
      \newlength{\gptboxwidth}%
      \newsavebox{\gptboxtext}%
    \fi%
    \setlength{\fboxrule}{0.5pt}%
    \setlength{\fboxsep}{1pt}%
\begin{picture}(5760.00,5760.00)%
    \gplgaddtomacro\gplbacktext{%
      \colorrgb{0.50,0.50,0.50}%%
      \put(220,880){\makebox(0,0)[r]{\strut{}$-1$}}%
      \colorrgb{0.50,0.50,0.50}%%
      \put(220,2045){\makebox(0,0)[r]{\strut{}$-0.5$}}%
      \colorrgb{0.50,0.50,0.50}%%
      \put(220,3210){\makebox(0,0)[r]{\strut{}$0$}}%
      \colorrgb{0.50,0.50,0.50}%%
      \put(220,4374){\makebox(0,0)[r]{\strut{}$0.5$}}%
      \colorrgb{0.50,0.50,0.50}%%
      \put(220,5539){\makebox(0,0)[r]{\strut{}$1$}}%
      \colorrgb{0.50,0.50,0.50}%%
      \put(352,660){\makebox(0,0){\strut{}$-1$}}%
      \colorrgb{0.50,0.50,0.50}%%
      \put(1517,660){\makebox(0,0){\strut{}$-0.5$}}%
      \colorrgb{0.50,0.50,0.50}%%
      \put(2682,660){\makebox(0,0){\strut{}$0$}}%
      \colorrgb{0.50,0.50,0.50}%%
      \put(3846,660){\makebox(0,0){\strut{}$0.5$}}%
      \colorrgb{0.50,0.50,0.50}%%
      \put(5011,660){\makebox(0,0){\strut{}$1$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(-264,3209){\rotatebox{-270}{\makebox(0,0){\strut{}$ m_y(\phi_{\vec{H}}) $}}}%
      \put(2681,330){\makebox(0,0){\strut{}$ m_x(\phi_{\vec{H}}) $}}%
      \csname LTb\endcsname%%
      \put(4024,5146){\makebox(0,0)[r]{\strut{}$ {\rm Transient} $}}%
      \csname LTb\endcsname%%
      \put(4024,5366){\makebox(0,0)[r]{\strut{}$ {\rm Limit\ Cycle} $}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{tracking_Mx_My_for_h_160_new}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> tracking_Mx_My_for_h_64_new.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \fontfamily{enhanced}%
  \selectfont
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolorfalse
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
    \setlength{\unitlength}{0.0500bp}%
    \ifx\gptboxheight\undefined%
      \newlength{\gptboxheight}%
      \newlength{\gptboxwidth}%
      \newsavebox{\gptboxtext}%
    \fi%
    \setlength{\fboxrule}{0.5pt}%
    \setlength{\fboxsep}{1pt}%
\begin{picture}(5760.00,5760.00)%
    \gplgaddtomacro\gplbacktext{%
      \colorrgb{0.50,0.50,0.50}%%
      \put(220,880){\makebox(0,0)[r]{\strut{}$-1$}}%
      \colorrgb{0.50,0.50,0.50}%%
      \put(220,2045){\makebox(0,0)[r]{\strut{}$-0.5$}}%
      \colorrgb{0.50,0.50,0.50}%%
      \put(220,3210){\makebox(0,0)[r]{\strut{}$0$}}%
      \colorrgb{0.50,0.50,0.50}%%
      \put(220,4374){\makebox(0,0)[r]{\strut{}$0.5$}}%
      \colorrgb{0.50,0.50,0.50}%%
      \put(220,5539){\makebox(0,0)[r]{\strut{}$1$}}%
      \colorrgb{0.50,0.50,0.50}%%
      \put(352,660){\makebox(0,0){\strut{}$-1$}}%
      \colorrgb{0.50,0.50,0.50}%%
      \put(1517,660){\makebox(0,0){\strut{}$-0.5$}}%
      \colorrgb{0.50,0.50,0.50}%%
      \put(2682,660){\makebox(0,0){\strut{}$0$}}%
      \colorrgb{0.50,0.50,0.50}%%
      \put(3846,660){\makebox(0,0){\strut{}$0.5$}}%
      \colorrgb{0.50,0.50,0.50}%%
      \put(5011,660){\makebox(0,0){\strut{}$1$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(-264,3209){\rotatebox{-270}{\makebox(0,0){\strut{}$ m_y(\phi_{\vec{H}}) $}}}%
      \put(2681,330){\makebox(0,0){\strut{}$ m_x(\phi_{\vec{H}}) $}}%
      \csname LTb\endcsname%%
      \put(4024,5146){\makebox(0,0)[r]{\strut{}$ {\rm Transient} $}}%
      \csname LTb\endcsname%%
      \put(4024,5366){\makebox(0,0)[r]{\strut{}$ {\rm Limit\ Cycle} $}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{tracking_Mx_My_for_h_64_new}}%
    \gplfronttext
  \end{picture}%
\endgroup

